The Holographic Dual of Strongly \gamma-deformed N=4 SYM Theory: Derivation, Generalization, Integrability and Discrete Reparametrization Symmetry

Recently, we constructed the first-principle derivation of the holographic dual of N=4 SYM in the double-scaled $\gamma$-deformed limit directly from the CFT side. The dual fishchain model is a novel integrable chain of particles in AdS5. It can be viewed as a discretized string and revives earlier string-bit approaches. The original derivation was restricted to the operators built out of one of two types of scalar fields. In this paper, we extend our results to the general operators having any number of scalars of both types, except for a very special case when their numbers are equal. Interestingly, the extended model reveals a new discrete reparametrization symmetry of the "world-sheet", preserving all integrals of motion. We use integrability to formulate a closed system of equations, which allows us to solve for the spectrum of the model in full generality, and present non-perturbative numerical results. We show that our results are in agreement with the Asymptotic Bethe Ansatz of the fishnet model up to the wrapping order at weak coupling.

==> basic_moves6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_moves6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{771.86394639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18707225)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_moves6.pdf}}%
    \put(0.11898726,0.00228543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.09931786,0.17904436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{k+1,k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_moves6.pdf}}%
    \put(0.49211003,0.00228543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_moves6.pdf}}%
    \put(0.86523283,0.00228543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_moves6.pdf}}%
  \end{picture}%
\endgroup%


==> cut_deformation3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cut_deformation3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.78726893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25292455)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cut_deformation3.pdf}}%
    \put(0.09380572,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.14967288,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.20554004,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.26140721,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.31727437,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.37314153,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.65247731,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.70834447,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.7530382,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_{-1}$}}}%
    \put(0.8200788,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_1$}}}%
    \put(0.87594596,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.93181313,0.24662745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cut_deformation3.pdf}}%
  \end{picture}%
\endgroup%


==> graphs_building_magnons4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphs_building_magnons4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.83229461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46695538)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphs_building_magnons4.pdf}}%
    \put(0.12952269,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_J$}}}%
    \put(0.23052254,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.33152234,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0.43252215,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-2}$}}}%
    \put(0.53352195,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.63452176,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k-1}$}}}%
    \put(0.73552156,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k-2}$}}}%
    \put(0.83652137,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.93752117,0.45069016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.12952269,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_J$}}}%
    \put(0.23052254,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.33152234,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i-1}$}}}%
    \put(0.43252215,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i-2}$}}}%
    \put(0.53352195,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_k$}}}%
    \put(0.63452176,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{k-1}$}}}%
    \put(0.73552156,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{k-2}$}}}%
    \put(0.83652137,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.93752117,0.20829062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(-0.00177705,0.31434042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat\cB=$}}}%
  \end{picture}%
\endgroup%


==> hact.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.86393966bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32485365)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hact.pdf}}%
    \put(0.82694979,0.00420143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hact.pdf}}%
    \put(0.21722846,0.00420143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hact.pdf}}%
    \put(0.18106882,0.31009538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{k+1,k}^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hact.pdf}}%
  \end{picture}%
\endgroup%


==> magnon_move2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'magnon_move2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{630.2865961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49385887)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{magnon_move2.pdf}}%
    \put(0.48257379,0.30151573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(-0.000814,0.41073569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_{k+1,k}^2\Box_{k+1})\,(\Box_kx_{k,k-1}^2)\,\Box_{k-1}$}}}%
    \put(0.44195735,0.30151573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.37087857,0.30151573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.71182348,0.55239461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04848349\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{magnon_move2.pdf}}%
    \put(0.04487953,0.11118945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_{k+1,k}^2\Box_{k+1})\,(\Box_kx_{k,k-1}^2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{magnon_move2.pdf}}%
    \put(0.48257379,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0.44195735,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.37087859,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.93950878,0.30151577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0.89889234,0.30151577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.82781356,0.30151577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{magnon_move2.pdf}}%
    \put(0.64651059,0.11118945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_{k+1,k}^2\Box_{k+1})$}}}%
    \put(0.93443172,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0.89381528,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.8227365,0.0019695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{magnon_move2.pdf}}%
  \end{picture}%
\endgroup%


==> vact.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{771.8640329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42338333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vact.pdf}}%
    \put(0.11816381,0.24274232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.11922345,0.41535541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_k^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vact.pdf}}%
    \put(0.86440923,0.24274232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vact.pdf}}%
    \put(0.49128646,0.24274232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vact.pdf}}%
    \put(0.11816381,0.00228546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vact.pdf}}%
    \put(0.11922345,0.17697146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vact.pdf}}%
    \put(0.86440923,0.00228546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vact.pdf}}%
    \put(0.49128652,0.00228546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vact.pdf}}%
  \end{picture}%
\endgroup%

